Bayes metaclassifier and Soft-confusion-matrix classifier in the task of multi-label classification

The aim of this paper was to compare soft confusion matrix approach and Bayes metaclassifier under the multi-label classification framework. Although the methods were successfully applied under the multi-label classification framework, they have not been compared directly thus far. Such comparison is of vital importance because both methods are quite similar as they are both based on the concept of randomized reference classifier. Since both algorithms were designed to deal with single-label problems, they are combined with the problem-transformation approach to multi-label classification. Present study included 29 benchmark datasets and four different base classifiers. The algorithms were compared in terms of 11 quality criteria and the results were subjected to statistical analysis.

==> figures/radarBR-J48.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-05 23:48:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\tikzstyle{every node}=[font=\Large]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,60) rectangle (475,470);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(257.45,270.61) --
	(252.33,264.71) --
	(251.22,256.97) --
	(254.46,249.86) --
	(261.04,245.64) --
	(268.85,245.64) --
	(275.43,249.86) --
	(278.67,256.97) --
	(277.56,264.71) --
	(272.44,270.61) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(249.95,282.28) --
	(239.71,270.47) --
	(237.49,255.00) --
	(243.98,240.78) --
	(257.13,232.33) --
	(272.76,232.33) --
	(285.91,240.78) --
	(292.40,255.00) --
	(290.18,270.47) --
	(279.94,282.28) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(242.45,293.95) --
	(227.09,276.23) --
	(223.76,253.02) --
	(233.50,231.69) --
	(253.22,219.02) --
	(276.67,219.02) --
	(296.39,231.69) --
	(306.13,253.02) --
	(302.80,276.23) --
	(287.44,293.95) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(234.95,305.62) --
	(214.47,281.99) --
	(210.03,251.05) --
	(223.01,222.61) --
	(249.31,205.71) --
	(280.58,205.71) --
	(306.88,222.61) --
	(319.86,251.05) --
	(315.42,281.99) --
	(294.94,305.62) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(227.45,317.29) --
	(201.86,287.76) --
	(196.30,249.07) --
	(212.53,213.53) --
	(245.41,192.40) --
	(284.48,192.40) --
	(317.36,213.53) --
	(333.59,249.07) --
	(328.03,287.76) --
	(302.44,317.29) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(219.95,328.96) --
	(189.24,293.52) --
	(182.57,247.10) --
	(202.05,204.44) --
	(241.50,179.09) --
	(288.39,179.09) --
	(327.84,204.44) --
	(347.32,247.10) --
	(340.65,293.52) --
	(309.94,328.96) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(212.45,340.63) --
	(176.62,299.28) --
	(168.84,245.13) --
	(191.56,195.36) --
	(237.59,165.78) --
	(292.30,165.78) --
	(338.33,195.36) --
	(361.05,245.13) --
	(353.27,299.28) --
	(317.44,340.63) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(204.95,352.30) --
	(164.00,305.04) --
	(155.11,243.15) --
	(181.08,186.28) --
	(233.68,152.47) --
	(296.21,152.47) --
	(348.81,186.28) --
	(374.78,243.15) --
	(365.89,305.04) --
	(324.94,352.30) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(197.45,363.97) --
	(151.39,310.81) --
	(141.38,241.18) --
	(170.60,177.19) --
	(229.77,139.16) --
	(300.12,139.16) --
	(359.29,177.19) --
	(388.51,241.18) --
	(378.50,310.81) --
	(332.44,363.97) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(189.95,375.64) --
	(138.77,316.57) --
	(127.65,239.20) --
	(160.11,168.11) --
	(225.87,125.85) --
	(304.02,125.85) --
	(369.78,168.11) --
	(402.24,239.20) --
	(391.12,316.57) --
	(339.94,375.64) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.45,270.61) -- (182.45,387.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.33,264.71) -- (126.15,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.22,256.97) -- (113.92,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.46,249.86) -- (149.63,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.04,245.64) -- (221.96,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.85,245.64) -- (307.93,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.43,249.86) -- (380.26,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.67,256.97) -- (415.97,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.56,264.71) -- (403.74,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.44,270.61) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {Zero.One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {ExFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {ExFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,135.60) {ExF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,135.60) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,409.53) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,340.98) --
	(212.84,340.02) --
	(183.80,296.00) --
	(177.83,246.42) --
	(199.34,202.09) --
	(235.77,159.59) --
	(293.11,163.03) --
	(346.82,188.00) --
	(350.87,246.59) --
	(355.88,300.47) --
	(322.22,348.07) --
	(264.94,340.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,340.98) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (212.84,340.02) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (183.80,296.00) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (177.83,246.42) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (199.34,202.09) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (235.77,159.59) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (293.11,163.03) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (346.82,188.00) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (350.87,246.59) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (355.88,300.47) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (322.22,348.07) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,333.80) --
	(220.60,327.95) --
	(205.56,286.07) --
	(168.36,245.06) --
	(213.80,214.62) --
	(247.90,200.89) --
	(291.76,167.62) --
	(321.52,209.93) --
	(341.41,247.95) --
	(353.70,299.48) --
	(308.00,325.94) --
	(264.94,333.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,337.30) --
	(267.98,332.05) --
	(261.91,332.05) --
	(264.94,337.30);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (220.60,331.45) --
	(223.63,326.20) --
	(217.57,326.20) --
	(220.60,331.45);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (205.56,289.57) --
	(208.59,284.32) --
	(202.53,284.32) --
	(205.56,289.57);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (168.36,248.56) --
	(171.39,243.31) --
	(165.33,243.31) --
	(168.36,248.56);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (213.80,218.12) --
	(216.83,212.87) --
	(210.76,212.87) --
	(213.80,218.12);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (247.90,204.39) --
	(250.93,199.14) --
	(244.87,199.14) --
	(247.90,204.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (291.76,171.12) --
	(294.79,165.87) --
	(288.73,165.87) --
	(291.76,171.12);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (321.52,213.42) --
	(324.55,208.18) --
	(318.49,208.18) --
	(321.52,213.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.41,251.45) --
	(344.44,246.20) --
	(338.38,246.20) --
	(341.41,251.45);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (353.70,302.98) --
	(356.73,297.73) --
	(350.67,297.73) --
	(353.70,302.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (308.00,329.44) --
	(311.03,324.19) --
	(304.97,324.19) --
	(308.00,329.44);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,351.74) --
	(226.41,318.90) --
	(178.36,298.49) --
	(201.50,249.82) --
	(193.01,196.61) --
	(240.82,176.80) --
	(280.31,206.63) --
	(315.19,215.41) --
	(349.69,246.76) --
	(312.37,280.60) --
	(299.60,312.86) --
	(264.94,351.74);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,351.74) -- (268.13,351.74);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,348.56) -- (264.94,354.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (223.23,318.90) -- (229.60,318.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (226.41,315.72) -- (226.41,322.08);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (175.18,298.49) -- (181.54,298.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (178.36,295.30) -- (178.36,301.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (198.32,249.82) -- (204.69,249.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (201.50,246.64) -- (201.50,253.01);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (189.83,196.61) -- (196.19,196.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (193.01,193.43) -- (193.01,199.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (237.64,176.80) -- (244.01,176.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (240.82,173.61) -- (240.82,179.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (277.13,206.63) -- (283.49,206.63);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (280.31,203.44) -- (280.31,209.81);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (312.01,215.41) -- (318.37,215.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (315.19,212.22) -- (315.19,218.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (346.51,246.76) -- (352.87,246.76);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (349.69,243.58) -- (349.69,249.94);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (309.19,280.60) -- (315.55,280.60);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (312.37,277.42) -- (312.37,283.78);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (296.41,312.86) -- (302.78,312.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (299.60,309.68) -- (299.60,316.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,396.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {\normalsize Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {3};
\end{scope}
\end{tikzpicture}


==> figures/radarBR-KNN.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-05 23:49:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\tikzstyle{every node}=[font=\Large]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,60) rectangle (475,470);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(257.45,270.61) --
	(252.33,264.71) --
	(251.22,256.97) --
	(254.46,249.86) --
	(261.04,245.64) --
	(268.85,245.64) --
	(275.43,249.86) --
	(278.67,256.97) --
	(277.56,264.71) --
	(272.44,270.61) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(249.95,282.28) --
	(239.71,270.47) --
	(237.49,255.00) --
	(243.98,240.78) --
	(257.13,232.33) --
	(272.76,232.33) --
	(285.91,240.78) --
	(292.40,255.00) --
	(290.18,270.47) --
	(279.94,282.28) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(242.45,293.95) --
	(227.09,276.23) --
	(223.76,253.02) --
	(233.50,231.69) --
	(253.22,219.02) --
	(276.67,219.02) --
	(296.39,231.69) --
	(306.13,253.02) --
	(302.80,276.23) --
	(287.44,293.95) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(234.95,305.62) --
	(214.47,281.99) --
	(210.03,251.05) --
	(223.01,222.61) --
	(249.31,205.71) --
	(280.58,205.71) --
	(306.88,222.61) --
	(319.86,251.05) --
	(315.42,281.99) --
	(294.94,305.62) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(227.45,317.29) --
	(201.86,287.76) --
	(196.30,249.07) --
	(212.53,213.53) --
	(245.41,192.40) --
	(284.48,192.40) --
	(317.36,213.53) --
	(333.59,249.07) --
	(328.03,287.76) --
	(302.44,317.29) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(219.95,328.96) --
	(189.24,293.52) --
	(182.57,247.10) --
	(202.05,204.44) --
	(241.50,179.09) --
	(288.39,179.09) --
	(327.84,204.44) --
	(347.32,247.10) --
	(340.65,293.52) --
	(309.94,328.96) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(212.45,340.63) --
	(176.62,299.28) --
	(168.84,245.13) --
	(191.56,195.36) --
	(237.59,165.78) --
	(292.30,165.78) --
	(338.33,195.36) --
	(361.05,245.13) --
	(353.27,299.28) --
	(317.44,340.63) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(204.95,352.30) --
	(164.00,305.04) --
	(155.11,243.15) --
	(181.08,186.28) --
	(233.68,152.47) --
	(296.21,152.47) --
	(348.81,186.28) --
	(374.78,243.15) --
	(365.89,305.04) --
	(324.94,352.30) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(197.45,363.97) --
	(151.39,310.81) --
	(141.38,241.18) --
	(170.60,177.19) --
	(229.77,139.16) --
	(300.12,139.16) --
	(359.29,177.19) --
	(388.51,241.18) --
	(378.50,310.81) --
	(332.44,363.97) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(189.95,375.64) --
	(138.77,316.57) --
	(127.65,239.20) --
	(160.11,168.11) --
	(225.87,125.85) --
	(304.02,125.85) --
	(369.78,168.11) --
	(402.24,239.20) --
	(391.12,316.57) --
	(339.94,375.64) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.45,270.61) -- (182.45,387.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.33,264.71) -- (126.15,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.22,256.97) -- (113.92,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.46,249.86) -- (149.63,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.04,245.64) -- (221.96,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.85,245.64) -- (307.93,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.43,249.86) -- (380.26,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.67,256.97) -- (415.97,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.56,264.71) -- (403.74,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.44,270.61) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {Zero.One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {ExFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {ExFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,135.60) {ExF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,135.60) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,409.53) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,356.52) --
	(202.49,356.12) --
	(176.19,299.48) --
	(174.28,245.91) --
	(185.78,190.35) --
	(236.11,160.73) --
	(288.73,177.94) --
	(340.49,193.48) --
	(373.36,243.36) --
	(337.39,292.03) --
	(321.58,347.07) --
	(264.94,356.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,356.52) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (202.49,356.12) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (176.19,299.48) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (174.28,245.91) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (185.78,190.35) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (236.11,160.73) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (288.73,177.94) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (340.49,193.48) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (373.36,243.36) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (337.39,292.03) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (321.58,347.07) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,315.86) --
	(227.06,317.89) --
	(204.47,286.56) --
	(181.38,246.93) --
	(207.47,209.14) --
	(247.56,199.74) --
	(292.10,166.47) --
	(324.23,207.58) --
	(330.75,249.48) --
	(354.79,299.98) --
	(307.35,324.94) --
	(264.94,315.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,319.36) --
	(267.98,314.11) --
	(261.91,314.11) --
	(264.94,319.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (227.06,321.39) --
	(230.09,316.14) --
	(224.03,316.14) --
	(227.06,321.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (204.47,290.06) --
	(207.50,284.81) --
	(201.44,284.81) --
	(204.47,290.06);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (181.38,250.43) --
	(184.41,245.18) --
	(178.35,245.18) --
	(181.38,250.43);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (207.47,212.64) --
	(210.50,207.39) --
	(204.44,207.39) --
	(207.47,212.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (247.56,203.24) --
	(250.59,197.99) --
	(244.53,197.99) --
	(247.56,203.24);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (292.10,169.97) --
	(295.13,164.72) --
	(289.07,164.72) --
	(292.10,169.97);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (324.23,211.07) --
	(327.26,205.83) --
	(321.20,205.83) --
	(324.23,211.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (330.75,252.98) --
	(333.78,247.73) --
	(327.72,247.73) --
	(330.75,252.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (354.79,303.48) --
	(357.82,298.23) --
	(351.76,298.23) --
	(354.79,303.48);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (307.35,328.43) --
	(310.38,323.19) --
	(304.32,323.19) --
	(307.35,328.43);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,354.13) --
	(230.29,312.86) --
	(187.06,294.51) --
	(192.03,248.46) --
	(212.89,213.84) --
	(240.82,176.80) --
	(284.35,192.86) --
	(318.81,212.27) --
	(337.86,248.46) --
	(329.77,288.55) --
	(300.89,314.88) --
	(264.94,354.13);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,354.13) -- (268.13,354.13);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,350.95) -- (264.94,357.31);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (227.11,312.86) -- (233.48,312.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (230.29,309.68) -- (230.29,316.05);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (183.88,294.51) -- (190.25,294.51);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (187.06,291.33) -- (187.06,297.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (188.85,248.46) -- (195.22,248.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (192.03,245.28) -- (192.03,251.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (209.71,213.84) -- (216.07,213.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (212.89,210.66) -- (212.89,217.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (237.64,176.80) -- (244.01,176.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (240.82,173.61) -- (240.82,179.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (281.17,192.86) -- (287.53,192.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (284.35,189.68) -- (284.35,196.04);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (315.62,212.27) -- (321.99,212.27);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (318.81,209.09) -- (318.81,215.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (334.67,248.46) -- (341.04,248.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (337.86,245.28) -- (337.86,251.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (326.59,288.55) -- (332.95,288.55);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (329.77,285.37) -- (329.77,291.73);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (297.71,314.88) -- (304.07,314.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.89,311.69) -- (300.89,318.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,396.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {\normalsize Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {3};
\end{scope}
\end{tikzpicture}


==> figures/radarBR-NB.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-05 23:50:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\tikzstyle{every node}=[font=\Large]
\tikzstyle{every node}=[font=\Large]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,60) rectangle (475,470);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(257.45,270.61) --
	(252.33,264.71) --
	(251.22,256.97) --
	(254.46,249.86) --
	(261.04,245.64) --
	(268.85,245.64) --
	(275.43,249.86) --
	(278.67,256.97) --
	(277.56,264.71) --
	(272.44,270.61) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(249.95,282.28) --
	(239.71,270.47) --
	(237.49,255.00) --
	(243.98,240.78) --
	(257.13,232.33) --
	(272.76,232.33) --
	(285.91,240.78) --
	(292.40,255.00) --
	(290.18,270.47) --
	(279.94,282.28) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(242.45,293.95) --
	(227.09,276.23) --
	(223.76,253.02) --
	(233.50,231.69) --
	(253.22,219.02) --
	(276.67,219.02) --
	(296.39,231.69) --
	(306.13,253.02) --
	(302.80,276.23) --
	(287.44,293.95) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(234.95,305.62) --
	(214.47,281.99) --
	(210.03,251.05) --
	(223.01,222.61) --
	(249.31,205.71) --
	(280.58,205.71) --
	(306.88,222.61) --
	(319.86,251.05) --
	(315.42,281.99) --
	(294.94,305.62) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(227.45,317.29) --
	(201.86,287.76) --
	(196.30,249.07) --
	(212.53,213.53) --
	(245.41,192.40) --
	(284.48,192.40) --
	(317.36,213.53) --
	(333.59,249.07) --
	(328.03,287.76) --
	(302.44,317.29) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(219.95,328.96) --
	(189.24,293.52) --
	(182.57,247.10) --
	(202.05,204.44) --
	(241.50,179.09) --
	(288.39,179.09) --
	(327.84,204.44) --
	(347.32,247.10) --
	(340.65,293.52) --
	(309.94,328.96) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(212.45,340.63) --
	(176.62,299.28) --
	(168.84,245.13) --
	(191.56,195.36) --
	(237.59,165.78) --
	(292.30,165.78) --
	(338.33,195.36) --
	(361.05,245.13) --
	(353.27,299.28) --
	(317.44,340.63) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(204.95,352.30) --
	(164.00,305.04) --
	(155.11,243.15) --
	(181.08,186.28) --
	(233.68,152.47) --
	(296.21,152.47) --
	(348.81,186.28) --
	(374.78,243.15) --
	(365.89,305.04) --
	(324.94,352.30) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(197.45,363.97) --
	(151.39,310.81) --
	(141.38,241.18) --
	(170.60,177.19) --
	(229.77,139.16) --
	(300.12,139.16) --
	(359.29,177.19) --
	(388.51,241.18) --
	(378.50,310.81) --
	(332.44,363.97) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(189.95,375.64) --
	(138.77,316.57) --
	(127.65,239.20) --
	(160.11,168.11) --
	(225.87,125.85) --
	(304.02,125.85) --
	(369.78,168.11) --
	(402.24,239.20) --
	(391.12,316.57) --
	(339.94,375.64) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.45,270.61) -- (182.45,387.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.33,264.71) -- (126.15,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.22,256.97) -- (113.92,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.46,249.86) -- (149.63,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.04,245.64) -- (221.96,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.85,245.64) -- (307.93,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.43,249.86) -- (380.26,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.67,256.97) -- (415.97,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.56,264.71) -- (403.74,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.44,270.61) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {Zero.One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {ExFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {ExFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,135.60) {ExF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,135.60) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,409.53) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,345.76) --
	(211.55,342.04) --
	(181.63,297.00) --
	(190.85,248.29) --
	(193.91,197.40) --
	(236.44,161.88) --
	(290.08,173.35) --
	(341.40,192.70) --
	(346.14,247.27) --
	(346.09,296.00) --
	(324.81,352.10) --
	(264.94,345.76);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,345.76) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (211.55,342.04) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (181.63,297.00) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (190.85,248.29) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (193.91,197.40) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (236.44,161.88) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (290.08,173.35) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.40,192.70) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (346.14,247.27) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (346.09,296.00) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (324.81,352.10) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,331.41) --
	(225.77,319.91) --
	(207.73,285.07) --
	(181.38,246.93) --
	(215.60,216.19) --
	(245.88,194.01) --
	(289.40,175.65) --
	(323.32,208.36) --
	(348.51,246.93) --
	(341.74,294.02) --
	(305.41,321.92) --
	(264.94,331.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,334.91) --
	(267.98,329.66) --
	(261.91,329.66) --
	(264.94,334.91);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (225.77,323.40) --
	(228.80,318.16) --
	(222.74,318.16) --
	(225.77,323.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (207.73,288.57) --
	(210.76,283.32) --
	(204.70,283.32) --
	(207.73,288.57);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (181.38,250.43) --
	(184.41,245.18) --
	(178.35,245.18) --
	(181.38,250.43);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (215.60,219.69) --
	(218.63,214.44) --
	(212.57,214.44) --
	(215.60,219.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (245.88,197.50) --
	(248.91,192.26) --
	(242.85,192.26) --
	(245.88,197.50);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (289.40,179.15) --
	(292.43,173.90) --
	(286.37,173.90) --
	(289.40,179.15);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (323.32,211.86) --
	(326.35,206.61) --
	(320.29,206.61) --
	(323.32,211.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.51,250.43) --
	(351.54,245.18) --
	(345.48,245.18) --
	(348.51,250.43);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.74,297.51) --
	(344.77,292.27) --
	(338.71,292.27) --
	(341.74,297.51);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (305.41,325.42) --
	(308.45,320.17) --
	(302.38,320.17) --
	(305.41,325.42);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,349.35) --
	(222.54,324.94) --
	(178.36,298.49) --
	(175.46,246.08) --
	(196.62,199.75) --
	(242.17,181.38) --
	(285.70,188.27) --
	(318.81,212.27) --
	(347.32,247.10) --
	(334.12,290.54) --
	(299.60,312.86) --
	(264.94,349.35);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,349.35) -- (268.13,349.35);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,346.16) -- (264.94,352.53);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (219.35,324.94) -- (225.72,324.94);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (222.54,321.75) -- (222.54,328.12);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (175.18,298.49) -- (181.54,298.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (178.36,295.30) -- (178.36,301.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (172.28,246.08) -- (178.65,246.08);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (175.46,242.90) -- (175.46,249.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (193.44,199.75) -- (199.81,199.75);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (196.62,196.56) -- (196.62,202.93);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (238.99,181.38) -- (245.35,181.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (242.17,178.20) -- (242.17,184.57);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (282.52,188.27) -- (288.88,188.27);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (285.70,185.09) -- (285.70,191.45);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (315.62,212.27) -- (321.99,212.27);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (318.81,209.09) -- (318.81,215.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (344.14,247.10) -- (350.51,247.10);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (347.32,243.92) -- (347.32,250.28);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (330.94,290.54) -- (337.31,290.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (334.12,287.36) -- (334.12,293.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (296.41,312.86) -- (302.78,312.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (299.60,309.68) -- (299.60,316.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,396.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {\normalsize Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {3};
\end{scope}
\end{tikzpicture}


==> figures/radarBR-SVM.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-05 23:50:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\tikzstyle{every node}=[font=\Large]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,60) rectangle (475,470);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(257.45,270.61) --
	(252.33,264.71) --
	(251.22,256.97) --
	(254.46,249.86) --
	(261.04,245.64) --
	(268.85,245.64) --
	(275.43,249.86) --
	(278.67,256.97) --
	(277.56,264.71) --
	(272.44,270.61) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(249.95,282.28) --
	(239.71,270.47) --
	(237.49,255.00) --
	(243.98,240.78) --
	(257.13,232.33) --
	(272.76,232.33) --
	(285.91,240.78) --
	(292.40,255.00) --
	(290.18,270.47) --
	(279.94,282.28) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(242.45,293.95) --
	(227.09,276.23) --
	(223.76,253.02) --
	(233.50,231.69) --
	(253.22,219.02) --
	(276.67,219.02) --
	(296.39,231.69) --
	(306.13,253.02) --
	(302.80,276.23) --
	(287.44,293.95) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(234.95,305.62) --
	(214.47,281.99) --
	(210.03,251.05) --
	(223.01,222.61) --
	(249.31,205.71) --
	(280.58,205.71) --
	(306.88,222.61) --
	(319.86,251.05) --
	(315.42,281.99) --
	(294.94,305.62) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(227.45,317.29) --
	(201.86,287.76) --
	(196.30,249.07) --
	(212.53,213.53) --
	(245.41,192.40) --
	(284.48,192.40) --
	(317.36,213.53) --
	(333.59,249.07) --
	(328.03,287.76) --
	(302.44,317.29) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(219.95,328.96) --
	(189.24,293.52) --
	(182.57,247.10) --
	(202.05,204.44) --
	(241.50,179.09) --
	(288.39,179.09) --
	(327.84,204.44) --
	(347.32,247.10) --
	(340.65,293.52) --
	(309.94,328.96) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(212.45,340.63) --
	(176.62,299.28) --
	(168.84,245.13) --
	(191.56,195.36) --
	(237.59,165.78) --
	(292.30,165.78) --
	(338.33,195.36) --
	(361.05,245.13) --
	(353.27,299.28) --
	(317.44,340.63) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(204.95,352.30) --
	(164.00,305.04) --
	(155.11,243.15) --
	(181.08,186.28) --
	(233.68,152.47) --
	(296.21,152.47) --
	(348.81,186.28) --
	(374.78,243.15) --
	(365.89,305.04) --
	(324.94,352.30) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(197.45,363.97) --
	(151.39,310.81) --
	(141.38,241.18) --
	(170.60,177.19) --
	(229.77,139.16) --
	(300.12,139.16) --
	(359.29,177.19) --
	(388.51,241.18) --
	(378.50,310.81) --
	(332.44,363.97) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(189.95,375.64) --
	(138.77,316.57) --
	(127.65,239.20) --
	(160.11,168.11) --
	(225.87,125.85) --
	(304.02,125.85) --
	(369.78,168.11) --
	(402.24,239.20) --
	(391.12,316.57) --
	(339.94,375.64) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.45,270.61) -- (182.45,387.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.33,264.71) -- (126.15,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.22,256.97) -- (113.92,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.46,249.86) -- (149.63,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.04,245.64) -- (221.96,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.85,245.64) -- (307.93,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.43,249.86) -- (380.26,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.67,256.97) -- (415.97,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.56,264.71) -- (403.74,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.44,270.61) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {Zero.One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {ExFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {ExFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,135.60) {ExF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,135.60) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,409.53) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,324.23) --
	(223.18,323.93) --
	(199.03,289.05) --
	(183.75,247.27) --
	(204.76,206.79) --
	(236.44,161.88) --
	(296.14,152.70) --
	(348.63,186.43) --
	(320.10,251.01) --
	(359.14,301.96) --
	(318.34,342.04) --
	(264.94,324.23);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,324.23) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (223.18,323.93) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (199.03,289.05) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (183.75,247.27) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (204.76,206.79) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (236.44,161.88) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (296.14,152.70) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.63,186.43) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (320.10,251.01) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (359.14,301.96) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (318.34,342.04) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,343.37) --
	(219.30,329.97) --
	(183.80,296.00) --
	(171.91,245.57) --
	(201.14,203.66) --
	(247.90,200.89) --
	(289.40,175.65) --
	(326.94,205.23) --
	(355.61,245.91) --
	(348.26,297.00) --
	(310.59,329.97) --
	(264.94,343.37);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,346.87) --
	(267.98,341.62) --
	(261.91,341.62) --
	(264.94,346.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (219.30,333.46) --
	(222.33,328.22) --
	(216.27,328.22) --
	(219.30,333.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (183.80,299.50) --
	(186.83,294.25) --
	(180.77,294.25) --
	(183.80,299.50);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (171.91,249.07) --
	(174.94,243.82) --
	(168.88,243.82) --
	(171.91,249.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (201.14,207.16) --
	(204.17,201.91) --
	(198.11,201.91) --
	(201.14,207.16);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (247.90,204.39) --
	(250.93,199.14) --
	(244.87,199.14) --
	(247.90,204.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (289.40,179.15) --
	(292.43,173.90) --
	(286.37,173.90) --
	(289.40,179.15);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (326.94,208.73) --
	(329.97,203.48) --
	(323.91,203.48) --
	(326.94,208.73);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (355.61,249.41) --
	(358.64,244.16) --
	(352.58,244.16) --
	(355.61,249.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.26,300.49) --
	(351.29,295.25) --
	(345.23,295.25) --
	(348.26,300.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (310.59,333.46) --
	(313.62,328.22) --
	(307.56,328.22) --
	(310.59,333.46);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,358.91) --
	(217.36,332.98) --
	(184.89,295.51) --
	(192.03,248.46) --
	(200.24,202.88) --
	(240.15,174.50) --
	(279.63,208.92) --
	(307.96,221.67) --
	(366.26,244.38) --
	(314.54,281.60) --
	(300.89,314.88) --
	(264.94,358.91);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,358.91) -- (268.13,358.91);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,355.73) -- (264.94,362.09);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (214.18,332.98) -- (220.55,332.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (217.36,329.80) -- (217.36,336.16);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (181.71,295.51) -- (188.07,295.51);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (184.89,292.32) -- (184.89,298.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (188.85,248.46) -- (195.22,248.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (192.03,245.28) -- (192.03,251.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (197.06,202.88) -- (203.42,202.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (200.24,199.70) -- (200.24,206.06);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (236.97,174.50) -- (243.33,174.50);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (240.15,171.32) -- (240.15,177.68);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (276.45,208.92) -- (282.82,208.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (279.63,205.74) -- (279.63,212.10);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (304.78,221.67) -- (311.14,221.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (307.96,218.49) -- (307.96,224.85);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (363.08,244.38) -- (369.44,244.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (366.26,241.20) -- (366.26,247.56);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (311.36,281.60) -- (317.73,281.60);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (314.54,278.41) -- (314.54,284.78);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (297.71,314.88) -- (304.07,314.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.89,311.69) -- (300.89,318.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,396.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {\normalsize Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {3};
\end{scope}
\end{tikzpicture}


==> figures/radarLPW-J48.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-05 07:33:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\tikzstyle{every node}=[font=\Large]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,60) rectangle (475,470);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(257.45,270.61) --
	(252.33,264.71) --
	(251.22,256.97) --
	(254.46,249.86) --
	(261.04,245.64) --
	(268.85,245.64) --
	(275.43,249.86) --
	(278.67,256.97) --
	(277.56,264.71) --
	(272.44,270.61) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(249.95,282.28) --
	(239.71,270.47) --
	(237.49,255.00) --
	(243.98,240.78) --
	(257.13,232.33) --
	(272.76,232.33) --
	(285.91,240.78) --
	(292.40,255.00) --
	(290.18,270.47) --
	(279.94,282.28) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(242.45,293.95) --
	(227.09,276.23) --
	(223.76,253.02) --
	(233.50,231.69) --
	(253.22,219.02) --
	(276.67,219.02) --
	(296.39,231.69) --
	(306.13,253.02) --
	(302.80,276.23) --
	(287.44,293.95) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(234.95,305.62) --
	(214.47,281.99) --
	(210.03,251.05) --
	(223.01,222.61) --
	(249.31,205.71) --
	(280.58,205.71) --
	(306.88,222.61) --
	(319.86,251.05) --
	(315.42,281.99) --
	(294.94,305.62) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(227.45,317.29) --
	(201.86,287.76) --
	(196.30,249.07) --
	(212.53,213.53) --
	(245.41,192.40) --
	(284.48,192.40) --
	(317.36,213.53) --
	(333.59,249.07) --
	(328.03,287.76) --
	(302.44,317.29) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(219.95,328.96) --
	(189.24,293.52) --
	(182.57,247.10) --
	(202.05,204.44) --
	(241.50,179.09) --
	(288.39,179.09) --
	(327.84,204.44) --
	(347.32,247.10) --
	(340.65,293.52) --
	(309.94,328.96) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(212.45,340.63) --
	(176.62,299.28) --
	(168.84,245.13) --
	(191.56,195.36) --
	(237.59,165.78) --
	(292.30,165.78) --
	(338.33,195.36) --
	(361.05,245.13) --
	(353.27,299.28) --
	(317.44,340.63) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(204.95,352.30) --
	(164.00,305.04) --
	(155.11,243.15) --
	(181.08,186.28) --
	(233.68,152.47) --
	(296.21,152.47) --
	(348.81,186.28) --
	(374.78,243.15) --
	(365.89,305.04) --
	(324.94,352.30) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(197.45,363.97) --
	(151.39,310.81) --
	(141.38,241.18) --
	(170.60,177.19) --
	(229.77,139.16) --
	(300.12,139.16) --
	(359.29,177.19) --
	(388.51,241.18) --
	(378.50,310.81) --
	(332.44,363.97) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(189.95,375.64) --
	(138.77,316.57) --
	(127.65,239.20) --
	(160.11,168.11) --
	(225.87,125.85) --
	(304.02,125.85) --
	(369.78,168.11) --
	(402.24,239.20) --
	(391.12,316.57) --
	(339.94,375.64) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.45,270.61) -- (182.45,387.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.33,264.71) -- (126.15,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.22,256.97) -- (113.92,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.46,249.86) -- (149.63,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.04,245.64) -- (221.96,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.85,245.64) -- (307.93,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.43,249.86) -- (380.26,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.67,256.97) -- (415.97,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.56,264.71) -- (403.74,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.44,270.61) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {Zero.One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {ExFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {ExFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,135.60) {ExF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,135.60) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,409.53) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,411.53) --
	(184.46,384.18) --
	(126.15,322.33) --
	(246.31,256.27) --
	(166.48,173.62) --
	(221.96,112.54) --
	(270.25,240.88) --
	(355.92,180.11) --
	(415.97,237.23) --
	(277.56,264.71) --
	(339.40,374.80) --
	(264.94,411.53);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,411.53) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (184.46,384.18) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (126.15,322.33) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (246.31,256.27) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (166.48,173.62) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (221.96,112.54) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (270.25,240.88) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (355.92,180.11) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (415.97,237.23) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (277.56,264.71) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (339.40,374.80) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,307.49) --
	(243.38,292.49) --
	(214.02,282.20) --
	(145.79,241.81) --
	(213.28,214.18) --
	(249.87,207.61) --
	(300.95,136.31) --
	(312.87,217.42) --
	(317.90,251.33) --
	(381.21,312.04) --
	(300.57,314.37) --
	(264.94,307.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,310.99) --
	(267.98,305.74) --
	(261.91,305.74) --
	(264.94,310.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (243.38,295.99) --
	(246.41,290.74) --
	(240.35,290.74) --
	(243.38,295.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (214.02,285.70) --
	(217.05,280.45) --
	(210.99,280.45) --
	(214.02,285.70);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (145.79,245.31) --
	(148.82,240.06) --
	(142.76,240.06) --
	(145.79,245.31);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (213.28,217.67) --
	(216.31,212.43) --
	(210.25,212.43) --
	(213.28,217.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (249.87,211.11) --
	(252.90,205.86) --
	(246.84,205.86) --
	(249.87,211.11);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.95,139.81) --
	(303.98,134.56) --
	(297.92,134.56) --
	(300.95,139.81);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (312.87,220.92) --
	(315.90,215.67) --
	(309.84,215.67) --
	(312.87,220.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (317.90,254.83) --
	(320.93,249.58) --
	(314.87,249.58) --
	(317.90,254.83);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (381.21,315.54) --
	(384.24,310.29) --
	(378.18,310.29) --
	(381.21,315.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.57,317.87) --
	(303.60,312.62) --
	(297.54,312.62) --
	(300.57,317.87);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,307.49) --
	(232.00,310.21) --
	(227.54,276.03) --
	(155.60,243.22) --
	(226.38,225.53) --
	(252.66,217.12) --
	(293.98,160.08) --
	(314.74,215.80) --
	(308.10,252.74) --
	(363.18,303.81) --
	(289.85,297.70) --
	(264.94,307.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,307.49) -- (268.13,307.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,304.31) -- (264.94,310.68);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (228.82,310.21) -- (235.18,310.21);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (232.00,307.02) -- (232.00,313.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (224.36,276.03) -- (230.73,276.03);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (227.54,272.84) -- (227.54,279.21);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (152.41,243.22) -- (158.78,243.22);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (155.60,240.04) -- (155.60,246.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (223.20,225.53) -- (229.56,225.53);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (226.38,222.35) -- (226.38,228.71);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (249.48,217.12) -- (255.84,217.12);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (252.66,213.93) -- (252.66,220.30);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (290.79,160.08) -- (297.16,160.08);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (293.98,156.90) -- (293.98,163.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (311.56,215.80) -- (317.92,215.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (314.74,212.62) -- (314.74,218.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (304.91,252.74) -- (311.28,252.74);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (308.10,249.56) -- (308.10,255.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (360.00,303.81) -- (366.36,303.81);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (363.18,300.63) -- (363.18,306.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (286.67,297.70) -- (293.04,297.70);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (289.85,294.52) -- (289.85,300.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,396.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {\normalsize Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {3};
\end{scope}
\end{tikzpicture}


==> figures/radarLPW-KNN.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-05 07:34:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\tikzstyle{every node}=[font=\Large]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,60) rectangle (475,470);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(257.45,270.61) --
	(252.33,264.71) --
	(251.22,256.97) --
	(254.46,249.86) --
	(261.04,245.64) --
	(268.85,245.64) --
	(275.43,249.86) --
	(278.67,256.97) --
	(277.56,264.71) --
	(272.44,270.61) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(249.95,282.28) --
	(239.71,270.47) --
	(237.49,255.00) --
	(243.98,240.78) --
	(257.13,232.33) --
	(272.76,232.33) --
	(285.91,240.78) --
	(292.40,255.00) --
	(290.18,270.47) --
	(279.94,282.28) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(242.45,293.95) --
	(227.09,276.23) --
	(223.76,253.02) --
	(233.50,231.69) --
	(253.22,219.02) --
	(276.67,219.02) --
	(296.39,231.69) --
	(306.13,253.02) --
	(302.80,276.23) --
	(287.44,293.95) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(234.95,305.62) --
	(214.47,281.99) --
	(210.03,251.05) --
	(223.01,222.61) --
	(249.31,205.71) --
	(280.58,205.71) --
	(306.88,222.61) --
	(319.86,251.05) --
	(315.42,281.99) --
	(294.94,305.62) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(227.45,317.29) --
	(201.86,287.76) --
	(196.30,249.07) --
	(212.53,213.53) --
	(245.41,192.40) --
	(284.48,192.40) --
	(317.36,213.53) --
	(333.59,249.07) --
	(328.03,287.76) --
	(302.44,317.29) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(219.95,328.96) --
	(189.24,293.52) --
	(182.57,247.10) --
	(202.05,204.44) --
	(241.50,179.09) --
	(288.39,179.09) --
	(327.84,204.44) --
	(347.32,247.10) --
	(340.65,293.52) --
	(309.94,328.96) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(212.45,340.63) --
	(176.62,299.28) --
	(168.84,245.13) --
	(191.56,195.36) --
	(237.59,165.78) --
	(292.30,165.78) --
	(338.33,195.36) --
	(361.05,245.13) --
	(353.27,299.28) --
	(317.44,340.63) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(204.95,352.30) --
	(164.00,305.04) --
	(155.11,243.15) --
	(181.08,186.28) --
	(233.68,152.47) --
	(296.21,152.47) --
	(348.81,186.28) --
	(374.78,243.15) --
	(365.89,305.04) --
	(324.94,352.30) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(197.45,363.97) --
	(151.39,310.81) --
	(141.38,241.18) --
	(170.60,177.19) --
	(229.77,139.16) --
	(300.12,139.16) --
	(359.29,177.19) --
	(388.51,241.18) --
	(378.50,310.81) --
	(332.44,363.97) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(189.95,375.64) --
	(138.77,316.57) --
	(127.65,239.20) --
	(160.11,168.11) --
	(225.87,125.85) --
	(304.02,125.85) --
	(369.78,168.11) --
	(402.24,239.20) --
	(391.12,316.57) --
	(339.94,375.64) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.45,270.61) -- (182.45,387.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.33,264.71) -- (126.15,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.22,256.97) -- (113.92,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.46,249.86) -- (149.63,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.04,245.64) -- (221.96,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.85,245.64) -- (307.93,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.43,249.86) -- (380.26,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.67,256.97) -- (415.97,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.56,264.71) -- (403.74,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.44,270.61) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {Zero.One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {ExFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {ExFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,135.60) {ExF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,135.60) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,409.53) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,406.57) --
	(185.80,382.09) --
	(130.66,320.27) --
	(243.86,255.91) --
	(158.99,167.14) --
	(221.96,112.54) --
	(271.64,236.13) --
	(365.28,172.00) --
	(411.07,237.94) --
	(282.07,266.77) --
	(338.06,372.72) --
	(264.94,406.57);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,406.57) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (185.80,382.09) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.66,320.27) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (243.86,255.91) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (158.99,167.14) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (221.96,112.54) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (271.64,236.13) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (365.28,172.00) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (411.07,237.94) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (282.07,266.77) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (338.06,372.72) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,317.40) --
	(242.72,293.54) --
	(220.78,279.11) --
	(148.24,242.17) --
	(222.64,222.29) --
	(250.57,209.99) --
	(295.37,155.32) --
	(311.00,219.04) --
	(325.26,250.27) --
	(372.19,307.92) --
	(300.57,314.37) --
	(264.94,317.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,320.90) --
	(267.98,315.65) --
	(261.91,315.65) --
	(264.94,320.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (242.72,297.03) --
	(245.75,291.79) --
	(239.68,291.79) --
	(242.72,297.03);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (220.78,282.61) --
	(223.81,277.36) --
	(217.75,277.36) --
	(220.78,282.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (148.24,245.66) --
	(151.27,240.42) --
	(145.21,240.42) --
	(148.24,245.66);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (222.64,225.79) --
	(225.67,220.54) --
	(219.61,220.54) --
	(222.64,225.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (250.57,213.49) --
	(253.60,208.24) --
	(247.54,208.24) --
	(250.57,213.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (295.37,158.82) --
	(298.40,153.57) --
	(292.34,153.57) --
	(295.37,158.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (311.00,222.54) --
	(314.03,217.29) --
	(307.97,217.29) --
	(311.00,222.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (325.26,253.77) --
	(328.29,248.52) --
	(322.23,248.52) --
	(325.26,253.77);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (372.19,311.42) --
	(375.22,306.17) --
	(369.16,306.17) --
	(372.19,311.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.57,317.87) --
	(303.60,312.62) --
	(297.54,312.62) --
	(300.57,317.87);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,302.54) --
	(231.33,311.25) --
	(216.28,281.17) --
	(155.60,243.22) --
	(224.51,223.91) --
	(251.97,214.74) --
	(298.16,145.82) --
	(307.25,222.29) --
	(305.64,253.09) --
	(367.69,305.87) --
	(291.19,299.79) --
	(264.94,302.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,302.54) -- (268.13,302.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,299.36) -- (264.94,305.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (228.15,311.25) -- (234.51,311.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (231.33,308.07) -- (231.33,314.43);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (213.10,281.17) -- (219.46,281.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (216.28,277.99) -- (216.28,284.35);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (152.41,243.22) -- (158.78,243.22);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (155.60,240.04) -- (155.60,246.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (221.33,223.91) -- (227.69,223.91);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (224.51,220.73) -- (224.51,227.09);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (248.78,214.74) -- (255.15,214.74);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (251.97,211.56) -- (251.97,217.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (294.98,145.82) -- (301.34,145.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (298.16,142.64) -- (298.16,149.00);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (304.07,222.29) -- (310.43,222.29);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (307.25,219.10) -- (307.25,225.47);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (302.46,253.09) -- (308.83,253.09);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (305.64,249.91) -- (305.64,256.28);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (364.51,305.87) -- (370.87,305.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (367.69,302.68) -- (367.69,309.05);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (288.01,299.79) -- (294.37,299.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (291.19,296.60) -- (291.19,302.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,396.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {\normalsize Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {3};
\end{scope}
\end{tikzpicture}


==> figures/radarLPW-NB.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-05 07:35:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\tikzstyle{every node}=[font=\Large]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,60) rectangle (475,470);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(257.45,270.61) --
	(252.33,264.71) --
	(251.22,256.97) --
	(254.46,249.86) --
	(261.04,245.64) --
	(268.85,245.64) --
	(275.43,249.86) --
	(278.67,256.97) --
	(277.56,264.71) --
	(272.44,270.61) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(249.95,282.28) --
	(239.71,270.47) --
	(237.49,255.00) --
	(243.98,240.78) --
	(257.13,232.33) --
	(272.76,232.33) --
	(285.91,240.78) --
	(292.40,255.00) --
	(290.18,270.47) --
	(279.94,282.28) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(242.45,293.95) --
	(227.09,276.23) --
	(223.76,253.02) --
	(233.50,231.69) --
	(253.22,219.02) --
	(276.67,219.02) --
	(296.39,231.69) --
	(306.13,253.02) --
	(302.80,276.23) --
	(287.44,293.95) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(234.95,305.62) --
	(214.47,281.99) --
	(210.03,251.05) --
	(223.01,222.61) --
	(249.31,205.71) --
	(280.58,205.71) --
	(306.88,222.61) --
	(319.86,251.05) --
	(315.42,281.99) --
	(294.94,305.62) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(227.45,317.29) --
	(201.86,287.76) --
	(196.30,249.07) --
	(212.53,213.53) --
	(245.41,192.40) --
	(284.48,192.40) --
	(317.36,213.53) --
	(333.59,249.07) --
	(328.03,287.76) --
	(302.44,317.29) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(219.95,328.96) --
	(189.24,293.52) --
	(182.57,247.10) --
	(202.05,204.44) --
	(241.50,179.09) --
	(288.39,179.09) --
	(327.84,204.44) --
	(347.32,247.10) --
	(340.65,293.52) --
	(309.94,328.96) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(212.45,340.63) --
	(176.62,299.28) --
	(168.84,245.13) --
	(191.56,195.36) --
	(237.59,165.78) --
	(292.30,165.78) --
	(338.33,195.36) --
	(361.05,245.13) --
	(353.27,299.28) --
	(317.44,340.63) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(204.95,352.30) --
	(164.00,305.04) --
	(155.11,243.15) --
	(181.08,186.28) --
	(233.68,152.47) --
	(296.21,152.47) --
	(348.81,186.28) --
	(374.78,243.15) --
	(365.89,305.04) --
	(324.94,352.30) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(197.45,363.97) --
	(151.39,310.81) --
	(141.38,241.18) --
	(170.60,177.19) --
	(229.77,139.16) --
	(300.12,139.16) --
	(359.29,177.19) --
	(388.51,241.18) --
	(378.50,310.81) --
	(332.44,363.97) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(189.95,375.64) --
	(138.77,316.57) --
	(127.65,239.20) --
	(160.11,168.11) --
	(225.87,125.85) --
	(304.02,125.85) --
	(369.78,168.11) --
	(402.24,239.20) --
	(391.12,316.57) --
	(339.94,375.64) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.45,270.61) -- (182.45,387.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.33,264.71) -- (126.15,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.22,256.97) -- (113.92,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.46,249.86) -- (149.63,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.04,245.64) -- (221.96,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.85,245.64) -- (307.93,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.43,249.86) -- (380.26,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.67,256.97) -- (415.97,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.56,264.71) -- (403.74,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.44,270.61) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {Zero.One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {ExFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {ExFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,135.60) {ExF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,135.60) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,409.53) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,411.53) --
	(183.79,385.22) --
	(126.15,322.33) --
	(243.86,255.91) --
	(151.50,160.65) --
	(221.96,112.54) --
	(270.25,240.88) --
	(376.51,162.27) --
	(415.97,237.23) --
	(279.82,265.74) --
	(347.44,387.30) --
	(264.94,411.53);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,411.53) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (183.79,385.22) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (126.15,322.33) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (243.86,255.91) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (151.50,160.65) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (221.96,112.54) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (270.25,240.88) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (376.51,162.27) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (415.97,237.23) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (279.82,265.74) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (347.44,387.30) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,317.40) --
	(234.68,306.04) --
	(211.77,283.23) --
	(155.60,243.22) --
	(222.64,222.29) --
	(248.48,202.86) --
	(297.46,148.19) --
	(307.25,222.29) --
	(322.81,250.63) --
	(374.45,308.95) --
	(295.21,306.04) --
	(264.94,317.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,320.90) --
	(267.98,315.65) --
	(261.91,315.65) --
	(264.94,320.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (234.68,309.54) --
	(237.71,304.29) --
	(231.65,304.29) --
	(234.68,309.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (211.77,286.73) --
	(214.80,281.48) --
	(208.74,281.48) --
	(211.77,286.73);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (155.60,246.72) --
	(158.63,241.47) --
	(152.57,241.47) --
	(155.60,246.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (222.64,225.79) --
	(225.67,220.54) --
	(219.61,220.54) --
	(222.64,225.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (248.48,206.36) --
	(251.51,201.11) --
	(245.45,201.11) --
	(248.48,206.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (297.46,151.69) --
	(300.49,146.44) --
	(294.43,146.44) --
	(297.46,151.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (307.25,225.79) --
	(310.28,220.54) --
	(304.22,220.54) --
	(307.25,225.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (322.81,254.12) --
	(325.84,248.88) --
	(319.78,248.88) --
	(322.81,254.12);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (374.45,312.45) --
	(377.48,307.20) --
	(371.42,307.20) --
	(374.45,312.45);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (295.21,309.54) --
	(298.24,304.29) --
	(292.18,304.29) --
	(295.21,309.54);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,297.59) --
	(241.38,295.62) --
	(229.80,275.00) --
	(148.24,242.17) --
	(232.00,230.40) --
	(254.06,221.87) --
	(297.46,148.19) --
	(299.76,228.77) --
	(303.19,253.45) --
	(367.69,305.87) --
	(287.17,293.54) --
	(264.94,297.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,297.59) -- (268.13,297.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,294.40) -- (264.94,300.77);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (238.19,295.62) -- (244.56,295.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (241.38,292.44) -- (241.38,298.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (226.61,275.00) -- (232.98,275.00);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (229.80,271.81) -- (229.80,278.18);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (145.06,242.17) -- (151.42,242.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (148.24,238.98) -- (148.24,245.35);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (228.82,230.40) -- (235.18,230.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (232.00,227.21) -- (232.00,233.58);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (250.88,221.87) -- (257.24,221.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (254.06,218.69) -- (254.06,225.05);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (294.28,148.19) -- (300.65,148.19);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (297.46,145.01) -- (297.46,151.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (296.58,228.77) -- (302.95,228.77);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (299.76,225.59) -- (299.76,231.96);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.01,253.45) -- (306.37,253.45);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (303.19,250.26) -- (303.19,256.63);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (364.51,305.87) -- (370.87,305.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (367.69,302.68) -- (367.69,309.05);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (283.99,293.54) -- (290.36,293.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (287.17,290.35) -- (287.17,296.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,396.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {\normalsize Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {3};
\end{scope}
\end{tikzpicture}


==> figures/radarLPW-SVM.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-05 07:35:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\tikzstyle{every node}=[font=\Large]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (40,60) rectangle (475,470);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(257.45,270.61) --
	(252.33,264.71) --
	(251.22,256.97) --
	(254.46,249.86) --
	(261.04,245.64) --
	(268.85,245.64) --
	(275.43,249.86) --
	(278.67,256.97) --
	(277.56,264.71) --
	(272.44,270.61) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(249.95,282.28) --
	(239.71,270.47) --
	(237.49,255.00) --
	(243.98,240.78) --
	(257.13,232.33) --
	(272.76,232.33) --
	(285.91,240.78) --
	(292.40,255.00) --
	(290.18,270.47) --
	(279.94,282.28) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(242.45,293.95) --
	(227.09,276.23) --
	(223.76,253.02) --
	(233.50,231.69) --
	(253.22,219.02) --
	(276.67,219.02) --
	(296.39,231.69) --
	(306.13,253.02) --
	(302.80,276.23) --
	(287.44,293.95) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(234.95,305.62) --
	(214.47,281.99) --
	(210.03,251.05) --
	(223.01,222.61) --
	(249.31,205.71) --
	(280.58,205.71) --
	(306.88,222.61) --
	(319.86,251.05) --
	(315.42,281.99) --
	(294.94,305.62) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(227.45,317.29) --
	(201.86,287.76) --
	(196.30,249.07) --
	(212.53,213.53) --
	(245.41,192.40) --
	(284.48,192.40) --
	(317.36,213.53) --
	(333.59,249.07) --
	(328.03,287.76) --
	(302.44,317.29) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(219.95,328.96) --
	(189.24,293.52) --
	(182.57,247.10) --
	(202.05,204.44) --
	(241.50,179.09) --
	(288.39,179.09) --
	(327.84,204.44) --
	(347.32,247.10) --
	(340.65,293.52) --
	(309.94,328.96) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(212.45,340.63) --
	(176.62,299.28) --
	(168.84,245.13) --
	(191.56,195.36) --
	(237.59,165.78) --
	(292.30,165.78) --
	(338.33,195.36) --
	(361.05,245.13) --
	(353.27,299.28) --
	(317.44,340.63) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(204.95,352.30) --
	(164.00,305.04) --
	(155.11,243.15) --
	(181.08,186.28) --
	(233.68,152.47) --
	(296.21,152.47) --
	(348.81,186.28) --
	(374.78,243.15) --
	(365.89,305.04) --
	(324.94,352.30) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(197.45,363.97) --
	(151.39,310.81) --
	(141.38,241.18) --
	(170.60,177.19) --
	(229.77,139.16) --
	(300.12,139.16) --
	(359.29,177.19) --
	(388.51,241.18) --
	(378.50,310.81) --
	(332.44,363.97) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(189.95,375.64) --
	(138.77,316.57) --
	(127.65,239.20) --
	(160.11,168.11) --
	(225.87,125.85) --
	(304.02,125.85) --
	(369.78,168.11) --
	(402.24,239.20) --
	(391.12,316.57) --
	(339.94,375.64) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(182.45,387.30) --
	(126.15,322.33) --
	(113.92,237.23) --
	(149.63,159.03) --
	(221.96,112.54) --
	(307.93,112.54) --
	(380.26,159.03) --
	(415.97,237.23) --
	(403.74,322.33) --
	(347.44,387.30) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.45,270.61) -- (182.45,387.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.33,264.71) -- (126.15,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.22,256.97) -- (113.92,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.46,249.86) -- (149.63,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.04,245.64) -- (221.96,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.85,245.64) -- (307.93,112.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (275.43,249.86) -- (380.26,159.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (278.67,256.97) -- (415.97,237.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (277.56,264.71) -- (403.74,322.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (272.44,270.61) -- (347.44,387.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,439.57) {Hamming};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.96,409.53) {Zero.One};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.39,331.56) {ExFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71,229.44) {ExFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.57,135.60) {ExF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.36, 79.82) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.53, 79.82) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.32,135.60) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (446.18,229.44) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.50,331.56) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.93,409.53) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,411.53) --
	(183.79,385.22) --
	(126.15,322.33) --
	(246.31,256.27) --
	(153.38,162.27) --
	(223.35,117.30) --
	(271.64,236.13) --
	(374.64,163.89) --
	(415.97,237.23) --
	(277.56,264.71) --
	(346.10,385.22) --
	(264.94,411.53);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,411.53) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (183.79,385.22) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (126.15,322.33) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (246.31,256.27) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (153.38,162.27) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (223.35,117.30) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (271.64,236.13) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (374.64,163.89) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (415.97,237.23) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (277.56,264.71) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (346.10,385.22) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,317.40) --
	(238.03,300.83) --
	(223.04,278.08) --
	(150.69,242.52) --
	(224.51,223.91) --
	(250.57,209.99) --
	(295.37,155.32) --
	(301.64,227.15) --
	(325.26,250.27) --
	(369.94,306.89) --
	(297.89,310.21) --
	(264.94,317.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,320.90) --
	(267.98,315.65) --
	(261.91,315.65) --
	(264.94,320.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (238.03,304.33) --
	(241.06,299.08) --
	(235.00,299.08) --
	(238.03,304.33);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (223.04,281.58) --
	(226.07,276.33) --
	(220.01,276.33) --
	(223.04,281.58);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (150.69,246.02) --
	(153.72,240.77) --
	(147.66,240.77) --
	(150.69,246.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (224.51,227.41) --
	(227.54,222.16) --
	(221.48,222.16) --
	(224.51,227.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (250.57,213.49) --
	(253.60,208.24) --
	(247.54,208.24) --
	(250.57,213.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (295.37,158.82) --
	(298.40,153.57) --
	(292.34,153.57) --
	(295.37,158.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (301.64,230.65) --
	(304.67,225.40) --
	(298.61,225.40) --
	(301.64,230.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (325.26,253.77) --
	(328.29,248.52) --
	(322.23,248.52) --
	(325.26,253.77);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (369.94,310.39) --
	(372.97,305.15) --
	(366.91,305.15) --
	(369.94,310.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (297.89,313.70) --
	(300.92,308.46) --
	(294.86,308.46) --
	(297.89,313.70);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,297.59) --
	(238.03,300.83) --
	(218.53,280.14) --
	(150.69,242.52) --
	(228.25,227.15) --
	(250.57,209.99) --
	(298.16,145.82) --
	(307.25,222.29) --
	(300.74,253.80) --
	(374.45,308.95) --
	(285.84,291.45) --
	(264.94,297.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,297.59) -- (268.13,297.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,294.40) -- (264.94,300.77);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (234.85,300.83) -- (241.21,300.83);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (238.03,297.65) -- (238.03,304.01);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (215.35,280.14) -- (221.71,280.14);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (218.53,276.96) -- (218.53,283.32);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (147.51,242.52) -- (153.88,242.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (150.69,239.34) -- (150.69,245.70);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (225.07,227.15) -- (231.44,227.15);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (228.25,223.97) -- (228.25,230.33);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (247.39,209.99) -- (253.75,209.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (250.57,206.80) -- (250.57,213.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (294.98,145.82) -- (301.34,145.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (298.16,142.64) -- (298.16,149.00);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (304.07,222.29) -- (310.43,222.29);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (307.25,219.10) -- (307.25,225.47);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (297.56,253.80) -- (303.92,253.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.74,250.62) -- (300.74,256.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (371.26,308.95) -- (377.63,308.95);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (374.45,305.77) -- (374.45,312.13);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (282.65,291.45) -- (289.02,291.45);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (285.84,288.27) -- (285.84,294.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,396.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {\normalsize Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {3};
\end{scope}
\end{tikzpicture}

